On subgroups of finite index in complex hyperbolic lattice triangle groups

We study several explicit finite index subgroups in the known complex hyperbolic lattice triangle groups, and show some of them are neat, some of them have positive first Betti number, some of them have a homomorphisms onto a non-Abelian free group. For some lattice triangle groups, we determine the minimal index of a neat subgroup. Finally, we answer a question raised by Stover and describe an infinite tower of neat ball quotients all with a single cusp.

==> (inline-0) <==
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
    $\chi$ & LCM & A? & C? & Ab     &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline
    $\frac{2}{9}$  &  72 &  NA  &  NC  & $\Z_3$ & $R_1,R_2$ & $\br_6(R_1,R_2)$   &  378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|}
    \hline
    Index           &  Core Index & Quotient                & Ab                          & Self-int           & $b_1$ \\
    \hline
    $432=6\cdot 72$ &   16868     & $\Z_3\times PGL(3,3)$ & $\Z_3 \oplus \Z_6 \oplus \Z_{18}$ & $(-3)^6, (-9)^{14}$ & $0$\\
    \hline
    $864=12\cdot 72$ &   18144     & $\Z_3\times PSU(3,3)$ & $\Z_2^2\oplus\Z^2$              & $(-2)^{36}$          & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$& LCM & A? & C? & Ab        &  Cusps               & Cusp relations               & Congr. image (mod 3)\\
    \hline
    $\frac{7}{16}$  &  96 &  NA  &  NC  & $\Z_4$ & $1,23\bar2$ & $\br_4(1,23\bar2)$  & 42\,456\,960, PGL(3,9)\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|}
    \hline
    Index          &  Core Index & Quotient                & Ab                                   & Self-int            & $b_1$ \\
    \hline
    96             &   96        &                         & $\Z_2^2 \oplus \Z_4^3 \oplus \Z^4$        & $(-8)^{24}$         & $4$\\
    \hline
    96             &   384       &                         & $\Z_2^5 \oplus \Z_8^2$               & $(-8)^{6}$          & $0$\\
    \hline
    96             &   384       &                         & $\Z_2^5 \oplus \Z_4^3$               & $(-4)^{12}$         & $0$\\
    \hline
    96             &   384       &                         & $\Z_2^2 \oplus \Z_4^3 \oplus \Z_8^2$ & $(-4)^{12}$         & $0$\\
    \hline
    96             &   384       &                         & $\Z_2^5 \oplus \Z_4^2 \oplus \Z_8^2$ & $(-2)^{8},(-4)^8$ & $0$\\
    \hline
    96             &   384       &                         & $\Z_2^3 \oplus \Z_4^3 \oplus \Z^2$   & $(-2)^{8},(-4)^8$ & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$ & LCM & A? & C? & Ab        &  Cusps               & Cusp relations                                    & Congr. image (mod 5)\\
    \hline
    $\frac{43}{72}$ &  72 &  NA  &  NC  & $\Z_6$ & $1,232\bar3\bar2$ & $\br_3(1,232\bar3\bar2)$  & 378\,000, $PGU(3,5)$\\
          &     &      &      &          & $1,\bar3\bar2323$ & $\br_3(1,\bar3\bar2323)$  &   \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index               &  Core Index & Quotient                & Ab                                  & Self-int            & $b_1$ \\
    \hline
    $1728=24\cdot 72$   & 36288       & $PSU(3,3)\times\Z_3$  & $\Z_2^3\oplus \Z_4\oplus \Z^4$  & $(-2)^{72}$         & $4$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$ & LCM & A? & C? & Ab        &  Cusps               & Cusp relations &  Congr. image (mod 5)\\
    \hline
    $\frac{2}{63}$  & 504 &  A   &  C   & $\Z_3$ &                       &                &   378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index               &  Core Index & Quotient                & Ab                                  & Self-int            & $b_1$ \\
    \hline
    $6048=12\cdot 504$  &  18144       & $PSU(3,3)\times\Z_3$  & $\Z^{10}$                          &                     & $10$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$ & LCM & A? & C? & Ab         &  Cusps               & Cusp relations    & Congr. image (mod 3)\\
    \hline
    $\frac{25}{224}$  & 672 &  NA  &  NC  & $\{0\}$  & $R_1,R_2$             & $\br_4(R_1,R_2)$ &  6\,048, $PGU(3,3)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index               &  Core Index & Quotient                & Ab                                  & Self-int            & $b_1$ \\
    \hline
    $6048=9\cdot 672$   &  6048       & $PSU(3,3)$              & $\Z_3^{8}$                          & $(-6)^{56}$           & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$   & LCM  & A? & C? & Ab         &  Cusps               & Cusp relations  & Congr. image (mod 3)\\
    \hline
    $\frac{47}{280}$  & 4200 &  NA  &  C  & $\{0\}$     &                      &                 &   ?\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$   & LCM  & A? & C? & Ab         &  Cusps                 & Cusp relations               & Congr. image (mod 5)\\
    \hline
    $\frac{25}{126}$  & 252  &  NA  &  NC  & $\Z_3$     & $1,23\bar2$   & $\br_3(1,23\bar2)$  & 378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index               &  Core Index & Quotient                & Ab                                  & Self-int            & $b_1$ \\
    \hline
   $3024=12\cdot 252$   & $378\,000$     & $PGU(3,5)$           & $\Z_5^3$                            &  $(-1)^4,(-5)^4$    & 0\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$   & LCM  & A? & C? & Ab         &  Cusps                 & Cusp relations   & Congr. image (mod 3)\\
    \hline
    $\frac{99}{448}$  & 1344 &  NA  &  C   & $\{0\}$    &                        &                  & 42\,456\,960, PGL(3,9)\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                  & Self-int            & $b_1$ \\
    \hline
   $131712 = 98\cdot 1344$   & 5663616  & $PGU(3,7)$              & ?                                   &                     & ?\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps                 & Cusp relations  & Congr. image (mod 5)\\
    \hline
    $\frac{221}{1008}$  & 1008 &  NA  &  C   & $\Z_3$   &                        &                 &   ? \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                  & Self-int            & $b_1$ \\
    \hline
   $6048 = 6\cdot 1008$      & 18144      & $PGU(3,3)\times \Z_3$   & $\Z_3^4$                            &                     & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps                 & Cusp relations  & Congr. image (mod 5)\\
    \hline
    $\frac{1}{45}$      & 360  &  A   &  C   & $\Z_6$   &                        &                 &      378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
   $54,000=50\cdot 1080$      & 378\,000  & $PGU(3,5)$              & $\Z_2^{10}\oplus\Z_{10}\oplus\Z_{70}$ &                     & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps                                                              & Cusp relations                & Congr. image (mod 5)\\
    \hline 
    $\frac{49}{180}$    & 360  &  NA  &  NC  & $\Z_3^2$   & {\scriptsize $c_1=2, c_2=2(\bar J\bar1)^2121\bar2\bar1(\bar J\bar1)^32$} & {\scriptsize $c_1^3,c_2^6,\br_4(c_1,c_2)$} &      378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
   $360$                     & 360        &                         & $\Z_3\oplus\Z^8$                      & $(-1)^{20}$         & $8$\\
    \hline
   $360$                     & 360        &                         & $\Z_3^9$                              & $(-1)^{20}$         & $0$\\
    \hline
   $360$                     & 1080       &                         & $\Z_3^2\oplus\Z^6$                    & $(-1)^{20}$         & $6$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{17}{36}$     & 720  &  NA  &  NC  & $\Z_6$   & $R_1,R_2$ & $\br_4(R_1,R_2)$ & 152\,334\,000\,000, $PGL(3,25)$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{45}$      & 360  &  A   &   C  & $\Z_3$   &           &                  & 378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $2160=2\cdot 1080$      &  2160      &                         & $\Z^{16}$                             &                     & $16$\\
    \hline
     $2160=2\cdot 1080$      &  34560     &                         & $\Z_2^8\oplus\Z_8$                    &                     & $0$\\
    \hline
     $2160=2\cdot 1080$      &  34560     &                         & $\Z_2^2\oplus\Z_4^2\oplus\Z_{16}$      &                    & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{3}{32}$      & 480  &  A   &   C  & $\{1\}$    &           &                  & 42\,456\,960, $PGL(3,9)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $12,000=25\cdot 480$    &  $372,000$ & $PGL(3,5)$              & $\Z_5\oplus\Z_{155}$                  &                     & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{1}{8}$       & 600  &  A   &   C  & $\Z_5$   &           &                  & 42\,573\,600, $PGU(3,9)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $600$                   &  600       &                         & $\Z^{20}$                             &                     & $20$\\
    \hline
     $600$                   &  15\,000    &                         & $\Z_5^{7}$                            &                     & $0$\\
    \hline
     $600$                   &  15\,000    &                         & $\Z_5\oplus\Z^{8}$                    &                     & $8$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{13}{100}$    & 300  &  A   &   C  & $\Z_5$   &           &                  & 42\,573\,600, $PGU(3,9)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $300$                   &  18,000    &                         & $\Z_5^2\oplus\Z_{15}$                 &                     & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{2}{15}$      & 360  &  A   &   C  & $\Z_3$   &           &                  & 378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $360$                   &  360       &                         & $\Z^{16}$                             &                     & $16$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{3}$       & 480  &  NA  &   NC & $\{1\}$    & $R_1,R_2$ & $\br_4(R_1,R_2)$ & 42\,456\,960, $PGL(3,9)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $155,520=324\cdot 480$  & 42456960   &                         & $?$                                   &                     & $?$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{133}{300}$   & 600  &  NA  &   C  & $\Z_5$   &           &                  & 23\,619\,600\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $3600=2\cdot 1800$      &    3600    &                         & $\Z_3^8$                              &                     & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab         &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{4}$       & 72   &  A  &   NC  & $\Z_3^2$   & {\scriptsize $c_1=2,c_2=(\bar3\bar2\bar1)^2\bar2\bar1 2$} & {\scriptsize $c_1^3, c_2^6(c_1c_2)^{-4}, (c_1c_2)^2\textrm{ central}$} & 378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $72$                    &    72      &                         & $\Z^8$                                & $(-1)^{12}$         & $8$\\
    \hline
     $72$                    &    648     &                         & $\Z_3^2\oplus\Z^4$                    & $(-1)^3,(-3)^3$     & $4$\\
    \hline
     $72$                    &    648     &                         & $\Z_3^3\oplus\Z^2$                    & $(-3)^4$            & $2$\\
    \hline
     $72$                    &    648     &                         & $\Z_3^4\oplus\Z^2$                    & $(-1)^3,(-3)^3$     & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{17}{32}$     & 96   &  NA &   NC  & $\Z_2\oplus\Z_4$ & $R_1,R_2$ & $\br_4(R_1,R_2)$ & 50\,778\,000\,000, $PSL(3,25)$\\
              &      &     &       &                  & $R_1,R_3$ & $\br_4(R_1,R_3)$ & \\
              &      &     &       &                  & $R_1,R_2R_3R_2^{-1}$ & $\br_4(R_1,R_2R_3R_2^{-1})$ & \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $96$                    &    192     &                         & $\Z_2^4\oplus\Z_4^2\oplus\Z^4$        & $(-2)^{18}$         & $4$\\
    \hline
     $96$                    &    768     &                         & $\Z_2^4\oplus\Z_4^2\oplus\Z^4$        & $(-2)^{10},(-4)^{4}$         & $4$\\
    \hline
     $96$                    &    768     &                         & $\Z_2^6\oplus\Z_4^3\oplus\Z_8$        & $(-2)^{10},(-4)^{4}$         & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{3}{4}$       & 36   &  A   &   NC  & $\Z_6^2$        & $R_2,R_3$ & $\br_3(R_2,R_3)$ & 378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $72$                    &     72     &                         & $\Z_2^3\oplus\Z^{8}$                  & $(-1)^{12}$         & $8$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{49}$      & 1176 &  A   &   C  & $\Z_2$           &           &                  & ?\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{1}{100}$    & 300  &  A   &   C  & $\{1\}$          &           &                  & 42\,573\,600, $PGU(3,9)$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations  & Congr. image (mod 7)\\
    \hline 
    $\frac{26}{75}$     & 1800 &  NA  &   C  & $\Z_3$        &           &                  &   ?\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{73}{100}$    & 600  &  A   &   C  & $\Z_5$         &           &                  &   23\,619\,600\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $600$                   &     600    &                         & $\Z^{20}$                              &                     & $20$\\
    \hline
  \end{tabular}

==> (inline-1) <==
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{1}{200}$     & 600  &  A   &   C  & $\{1\}$          &           &                  &  42\,573\,600, $PGU(3,9)$ \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $3000=5\cdot 600$       &  15\,000    &                         & $\Z_5\oplus\Z^4$                      &                     & $4$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{72}$      &  72  &  A   &  NC  & $\Z_6$         & $R_1,R_2$ & $\br_3(R_1,R_2)$ &  378\,000, $PGU(3,5)$\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $72$                    &    1944    &                         & $\Z_3\oplus\Z^2$                      &  $-1,-3$            & $2$\\
    \hline
     $72$                    &    1944    &                         & $\Z^4$                                &  $(-1)^4$           & $4$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
     $\frac{1}{49}$     &  588 &  A   &   C  & $\{1\}$          &           &                  &  ? \\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
     $\frac{3}{128}$    & 384  &  A   &  C   & $\Z_4$         &           &                  &  42\,456\,960, $PGL(3,9)$ \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $466560=1215\cdot 384$  &  42456960  &                         & $?$                                   &                     & $?$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{2}{81}$      & 324  &   NA &  C   & $\Z_3$         &           &                  &  ? \\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
     $\frac{1}{40}$     & 600  &  A   &   C  & $\Z_2$         &           &                  &  42\,573\,600, $PGU(3,9)$ \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $583200=972\cdot 600$   & 42573600   &                         & $?$                                    &                     & $?$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{7}{288}$     & 288  &   A  &  C   & $\Z_{12}$        &           &                  &  152\,334\,000\,000 \\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{5}{9}$       & 648  &   A  &   C  & $\Z_6$         &           &                  &  ? \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(18,5/9)$}
  \label{tab:m18-5.9}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(4,5/12) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(4,5/12)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab                 &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{72}$      &  288 &  A   &  C   & $\Z_6$           &           &                  &  152\,334\,000\,000 \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $864$                   &   18144    & $PGU(3,3)\times\Z_3$  & $\Z_2^3\oplus\Z^2$                    &                     & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 7)\\
    \hline 
    $\frac{8}{225}$     & 1800 &   A  &   C  & $\Z_3$         &           &                  &  ? \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(5,11/30)$}
  \label{tab:m5-11.30}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(6,1/3) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(6,1/3)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps                    & Cusp relations                 & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{18}$      &  18  &   A  &   NC & $\Z_3\oplus\Z_6$ & {\scriptsize $R_1,R_2$}                 & {\scriptsize $\br_3(R_1,R_2)$}               &  378\,000, $PGU(3,5)$\\
              &      &      &      &                  & {\scriptsize $c_1=R_1,c_2=J\bar2\bar1$} & {\scriptsize $c_1^6, c_2^3, \br_4(c_1,c_2)$} &  \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $18$                    &    18      &                         & $\Z^4$                                &    $(-1)^4$        & $4$\\
    \hline
     $18$                    &    54      &                         & $\Z_3\oplus\Z^2$                      &    $-1,-3$          & $2$\\
    \hline
     $18$                    &    162     &                         & $\Z^2$                                &    $-1,-3$          & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations  & Congr. image (mod 5)\\
    \hline 
     $\frac{61}{882}$   & 1764 &  NA  &  C    & $\Z_3$        &           &                 &   ?\\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(7,13/42)$}
  \label{tab:m7-13.42}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(8,7/24) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(8,7/24)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{11}{144}$    & 576  &   NA &   C  & $\Z_6$         &           &                  &  ? \\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{13}{162}$   &  324 &   A  &   C  & $\Z_3^2$         &           &                  &  ? \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(9,5/18)$}
  \label{tab:m9-5.18}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(10,4/15) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(10,4/15)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 7)\\
    \hline 
    $\frac{37}{450}$    & 450  &  NA  &   C  & $\Z_6$         &           &                  &  ? \\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{1}{12}$     & 144  &  A   &  C   & $\Z_3\oplus\Z_6$ &           &                  &  152\,334\,000\,000 \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(12,1/4)$}
  \label{tab:m12-1.4}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(18,2/9) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(18,2/9)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{13}{162}$    &  162 &  A   &  C   & $\Z_3\oplus\Z_6$ &           &                  &   \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(18,2/9)$}
  \label{tab:m18-2.9}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(3,1/3) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(3,1/3)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{288}$     &  288 &  A   &  C   & $\Z_3$         &           &                  &  152\,334\,000\,000\\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                 & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $864$                   &   18,144   & $\Z_3\times PSU(3,3)$    & $\Z^2$                                &                     & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps                                   & Cusp relations                              & Congr. image (mod 3)\\
    \hline 
     $\frac{1}{32}$     & 96   &  A   & NC   & $\Z_4$         &  {\scriptsize $c_1=1,c_2=J\bar2\bar1$}  & {\scriptsize $c_1^4, c_2^4, \br_4(c_1,c_2)$} &  6\,048 \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $96$                    &   96       &                         & $\Z_2^2\oplus\Z^4$                    & $(-2)^6$            & $4$\\
    \hline
     $96$                    &   384      &                         & $\Z_2\oplus\Z_4^2\oplus\Z^2$          & $(-2)^2,(-4)^2$     & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
     $\frac{23}{400}$   & 1200 &  NA  &   C  & $\{1\}$          &           &                  &  1\,852\,734\,273\,062\,400 \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(5,1/5)$}
  \label{tab:m5-1.5}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(6,1/6) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(6,1/6)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{11}{144}$    &  144 &   NA &  NC  & $\Z_6$         & $R_1,R_2$ & $\br_3(R_1,R_2)$ & 152\,334\,000\,000  \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int               & $b_1$ \\
    \hline
     $864=6\cdot 144$        &   20736    &                         & $\Z_3\oplus\Z_6^2\oplus\Z^2$          & $-1,-2,(-3)^5,(-6)^5$  & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{3}{32}$      &  192 &   A  &  C   & $\Z_8$         &           &                  & 42\,456\,960, $PGL(3,9)$\\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(8,1/8)$}
  \label{tab:m8-1.8}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(12,1/12) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(12,1/12)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{7}{72}$     & 144  &   A  &  C   & $\Z_{12}$        &           &                  & 152\,334\,000\,000  \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(12,1/12)$}
  \label{tab:m12-1.12}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(3,7/30) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(3,7/30)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 7)\\
    \hline 
     $\frac{2}{225}$    & 1800 &  A   &  C   & $\Z_3$         &           &                  &  ? \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(3,7/30)$}
  \label{tab:m3-7.30}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(4,3/20) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(4,3/20)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
     $\frac{33}{800}$   & 2400 &  NA  &   C  & $\Z_2$         &           &                  & 1\,852\,734\,273\,062\,400  \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(4,3/20)$}
  \label{tab:m4-3.20}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(5,1/10) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(5,1/10)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{13}{200}$    & 600  &   A  &  C   & $\Z_5$         &           &                  & 42\,573\,600, $PGU(3,9)$  \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $600$                   & 600        &                         & $\Z^8$                                &                     & $8$\\
    \hline
     $600$                   & 15\,000     &                         & $\Z_5^2\oplus\Z^4$                    &                     & $4$\\
    \hline
     $600$                   & 15\,000     &                         & $\Z_5^5$                              &                     & $0$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{1}{10}$      & 150  &  A   & C    & $\Z_{10}$        &           &                  &  42\,573\,600, $PGU(3,9)$ \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $150$                   &    600     &                         & $\Z_2^4\oplus\Z^4$                    &                     & $4$\\
    \hline
     $150$                   &    750     &                         & $\Z_5^2\oplus\Z^4$                    &                     & $4$\\
    \hline
     $150$                   &    1800    &                         & $\Z_5^2\oplus\Z^4$                    &                     & $4$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{1}{72}$     & 72   &  A   &  NC  & $\Z_3^2$         & {\scriptsize $c_1=1,c_2=J\bar2\bar1$} & {\scriptsize $c_1^3, c_2^6, \br_4(c_1,c_2)$} & 378\,000, $PGU(3,5)$  \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $72$                    &    72      &                         & $\Z^4$                                &   $(-1)^4$          & $4$\\
    \hline
     $72$                    &   648      &                         & $\Z_3\oplus\Z^2$                      &   $-1,-3$           & $2$\\
    \hline
  \end{tabular}
  \caption{Neat subgroups of $\Gamma(3,1/6)$ of core index $\leq 2,000$}
  \label{tab:neat-m3-1.6}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(4,1/12) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(4,1/12)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{13}{288}$   & 288  &  NA  &  C   & $\Z_{12}$        &           &                  & 152\,334\,000\,000  \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $864$                   &   864      &                         & $\Z_2^6\oplus\Z^4$                    &                     & $4$\\
    \hline
     $864$                   &  3456      &                         & $\Z_2^8\oplus\Z^2$                    &                     & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{1}{12}$      &  36  &  A   &  NC  & $\Z_3\oplus\Z_6$ & $R_1,R_2$ & $\br_3(R_1,R_2)$ & 378\,000, $PGU(3,5)$  \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $72$                    &    216     &                         & $\Z_3\oplus\Z^4$                      &  $(-1)^3,(-3)^3$    & $4$\\
    \hline
     $72$                    &    216     &                         & $\Z_3^2\oplus\Z^2$                    &  $(-3)^4$           & $2$\\
    \hline
     $72$                    &    648     &                         & $\Z_3\oplus\Z^2$                      &  $-3,-9$            & $2$\\
    \hline
     $72$                    &    864     &                         & $\Z_3\oplus\Z^2$                      &  $-12$              & $2$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{61}{3528}$  & 3528 &  NA  &  C   & $\Z_3$         &           &                  &  ? \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(3,5/42)$}
  \label{tab:m3-5.42}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% M(3,1/12) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(3,1/12)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{11}{576}$   &  576 &  NA  &  C   & $\Z_3$         &           &                  & ?  \\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 3)\\
    \hline 
    $\frac{3}{64}$      & 192  &  A   & C    & $\Z_4$         &           &                  &  42\,456\,960, $PGL(3,9)$ \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index            & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $16512=86\cdot 192$     &  5663616 ($PGU(3,7)$) &                         & $?$                                    &                     & $?$\\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
    $\frac{13}{648}$   & 648  &  A   &  C   & $\Z_3^2$         &           &                  &  ? \\
    \hline
  \end{tabular}
  \caption{Invariants for $\Gamma(3,1/18)$}
  \label{tab:m3-1.18}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%% M(3,1/30) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
  \centering
  {\large $\Gamma(3,1/30)$}\\
  \begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     &  LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 7)\\
    \hline 
    $\frac{37}{1800}$   & 1,800 &  NA  &  C   & $\Z_3$         &           &                  &  ? \\
    \hline
  \end{tabular}
\begin{tabular}[htbp]{|c|c|c|c|c|c|c|c|}
    \hline
   $\chi$     & LCM  & A? & C? & Ab               &  Cusps    & Cusp relations   & Congr. image (mod 5)\\
    \hline 
     $\frac{1}{48}$     & 144  &  A   & C    & $\Z_3^2$         &           &                  &  ? \\
    \hline
  \end{tabular}
  \begin{tabular}[htbp]{|c|c|c|c|c|c|}
    \hline
    Index                    & Core Index & Quotient                & Ab                                    & Self-int            & $b_1$ \\
    \hline
     $2016=14\cdot 144$      &    54,432  &  $PGU(3,3)\times\Z_3^2$  & $\Z_3^4\oplus\Z^4$                    &                     & $4$\\
    \hline
     $2016$                  &    54,432  &  $PGU(3,3)\times\Z_3^2$  & $\Z_3^6\oplus\Z^2$                    &                     & $2$\\
    \hline
     $2016$                  &    54,432  &  $PGU(3,3)\times\Z_3^2$  & $\Z_3^8$                              &                     & $0$\\
    \hline
  \end{tabular}
